From Statistical Relational to Neurosymbolic Artificial Intelligence: a Survey

This survey explores the integration of learning and reasoning in two different fields of artificial intelligence: neurosymbolic and statistical relational artificial intelligence. Neurosymbolic artificial intelligence (NeSy) studies the integration of symbolic reasoning and neural networks, while statistical relational artificial intelligence (StarAI) focuses on integrating logic with probabilistic graphical models. This survey identifies seven shared dimensions between these two subfields of AI. These dimensions can be used to characterize different NeSy and StarAI systems. They are concerned with (1) the approach to logical inference, whether model or proof-based; (2) the syntax of the used logical theories; (3) the logical semantics of the systems and their extensions to facilitate learning; (4) the scope of learning, encompassing either parameter or structure learning; (5) the presence of symbolic and subsymbolic representations; (6) the degree to which systems capture the original logic, probabilistic, and neural paradigms; and (7) the classes of learning tasks the systems are applied to. By positioning various NeSy and StarAI systems along these dimensions and pointing out similarities and differences between them, this survey contributes fundamental concepts for understanding the integration of learning and reasoning.

==> to_include/and_or_fully.tex <==

\scalebox{0.8}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,226); %set diagram left start at 0, and has height of 226

%Straight Lines [id:da3281083461413188] 
\draw    (310,89) -- (255,120) ;
%Straight Lines [id:da4416351969715644] 
\draw    (365,157) -- (310,89) ;
%Straight Lines [id:da15415106350208707] 
\draw    (255,137) -- (206,156) ;
%Straight Lines [id:da13214300595479345] 
\draw    (310,156) -- (255,137) ;
%Shape: Circle [id:dp3921854281827122] 
\draw   (197.5,164.5) .. controls (197.5,159.81) and (201.31,156) .. (206,156) .. controls (210.69,156) and (214.5,159.81) .. (214.5,164.5) .. controls (214.5,169.19) and (210.69,173) .. (206,173) .. controls (201.31,173) and (197.5,169.19) .. (197.5,164.5) -- cycle ;
%Shape: Circle [id:dp5220537978393887] 
\draw   (301.5,164.5) .. controls (301.5,159.81) and (305.31,156) .. (310,156) .. controls (314.69,156) and (318.5,159.81) .. (318.5,164.5) .. controls (318.5,169.19) and (314.69,173) .. (310,173) .. controls (305.31,173) and (301.5,169.19) .. (301.5,164.5) -- cycle ;
%Shape: Circle [id:dp4896930533055597] 
\draw   (246.5,128.5) .. controls (246.5,123.81) and (250.31,120) .. (255,120) .. controls (259.69,120) and (263.5,123.81) .. (263.5,128.5) .. controls (263.5,133.19) and (259.69,137) .. (255,137) .. controls (250.31,137) and (246.5,133.19) .. (246.5,128.5) -- cycle ;
%Shape: Circle [id:dp09525067977952739] 
\draw   (301.5,80.5) .. controls (301.5,75.81) and (305.31,72) .. (310,72) .. controls (314.69,72) and (318.5,75.81) .. (318.5,80.5) .. controls (318.5,85.19) and (314.69,89) .. (310,89) .. controls (305.31,89) and (301.5,85.19) .. (301.5,80.5) -- cycle ;
%Shape: Circle [id:dp6800495974585672] 
\draw   (356.5,165.5) .. controls (356.5,160.81) and (360.31,157) .. (365,157) .. controls (369.69,157) and (373.5,160.81) .. (373.5,165.5) .. controls (373.5,170.19) and (369.69,174) .. (365,174) .. controls (360.31,174) and (356.5,170.19) .. (356.5,165.5) -- cycle ;
%Shape: Circle [id:dp9493848918125609] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (300.5,127.5) .. controls (300.5,122.81) and (304.31,119) .. (309,119) .. controls (313.69,119) and (317.5,122.81) .. (317.5,127.5) .. controls (317.5,132.19) and (313.69,136) .. (309,136) .. controls (304.31,136) and (300.5,132.19) .. (300.5,127.5) -- cycle ;
%Shape: Circle [id:dp5656053947140136] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (353.5,127.5) .. controls (353.5,122.81) and (357.31,119) .. (362,119) .. controls (366.69,119) and (370.5,122.81) .. (370.5,127.5) .. controls (370.5,132.19) and (366.69,136) .. (362,136) .. controls (357.31,136) and (353.5,132.19) .. (353.5,127.5) -- cycle ;
%Straight Lines [id:da00437584056285667] 
\draw    (206,156) -- (309,136) ;
%Straight Lines [id:da11387499270487744] 
\draw    (310,156) -- (309,136) ;
%Straight Lines [id:da9386069308011384] 
\draw    (365,157) -- (309,136) ;
%Straight Lines [id:da880262197411533] 
\draw    (362,136) -- (310,156) ;
%Straight Lines [id:da9999059058814912] 
\draw    (206,156) -- (362,136) ;
%Straight Lines [id:da6250403996184477] 
\draw    (365,157) -- (362,136) ;
%Straight Lines [id:da10470828050710645] 
\draw    (255,137) -- (365,157) ;
%Straight Lines [id:da7027552866814644] 
\draw    (309,119) -- (310,89) ;
%Straight Lines [id:da47767867680223963] 
\draw    (362,119) -- (310,89) ;




\end{tikzpicture}
}


==> to_include/and_or_hidden.tex <==

\scalebox{0.8}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,226); %set diagram left start at 0, and has height of 226

%Straight Lines [id:da3281083461413188] 
\draw    (304,86) -- (255,120) ;
%Straight Lines [id:da4416351969715644] 
\draw    (365,157) -- (317,86) ;
%Straight Lines [id:da15415106350208707] 
\draw    (249,134) -- (206,156) ;
%Straight Lines [id:da13214300595479345] 
\draw    (310,156) -- (262,134) ;
%Shape: Circle [id:dp3921854281827122] 
\draw   (197.5,164.5) .. controls (197.5,159.81) and (201.31,156) .. (206,156) .. controls (210.69,156) and (214.5,159.81) .. (214.5,164.5) .. controls (214.5,169.19) and (210.69,173) .. (206,173) .. controls (201.31,173) and (197.5,169.19) .. (197.5,164.5) -- cycle ;
%Shape: Circle [id:dp5220537978393887] 
\draw   (301.5,164.5) .. controls (301.5,159.81) and (305.31,156) .. (310,156) .. controls (314.69,156) and (318.5,159.81) .. (318.5,164.5) .. controls (318.5,169.19) and (314.69,173) .. (310,173) .. controls (305.31,173) and (301.5,169.19) .. (301.5,164.5) -- cycle ;
%Shape: Circle [id:dp4896930533055597] 
\draw   (246.5,128.5) .. controls (246.5,123.81) and (250.31,120) .. (255,120) .. controls (259.69,120) and (263.5,123.81) .. (263.5,128.5) .. controls (263.5,133.19) and (259.69,137) .. (255,137) .. controls (250.31,137) and (246.5,133.19) .. (246.5,128.5) -- cycle ;
%Shape: Circle [id:dp09525067977952739] 
\draw   (301.5,80.5) .. controls (301.5,75.81) and (305.31,72) .. (310,72) .. controls (314.69,72) and (318.5,75.81) .. (318.5,80.5) .. controls (318.5,85.19) and (314.69,89) .. (310,89) .. controls (305.31,89) and (301.5,85.19) .. (301.5,80.5) -- cycle ;
%Shape: Circle [id:dp6800495974585672] 
\draw   (356.5,165.5) .. controls (356.5,160.81) and (360.31,157) .. (365,157) .. controls (369.69,157) and (373.5,160.81) .. (373.5,165.5) .. controls (373.5,170.19) and (369.69,174) .. (365,174) .. controls (360.31,174) and (356.5,170.19) .. (356.5,165.5) -- cycle ;
%Shape: Circle [id:dp9493848918125609] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (300.5,127.5) .. controls (300.5,122.81) and (304.31,119) .. (309,119) .. controls (313.69,119) and (317.5,122.81) .. (317.5,127.5) .. controls (317.5,132.19) and (313.69,136) .. (309,136) .. controls (304.31,136) and (300.5,132.19) .. (300.5,127.5) -- cycle ;
%Shape: Circle [id:dp5656053947140136] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (353.5,127.5) .. controls (353.5,122.81) and (357.31,119) .. (362,119) .. controls (366.69,119) and (370.5,122.81) .. (370.5,127.5) .. controls (370.5,132.19) and (366.69,136) .. (362,136) .. controls (357.31,136) and (353.5,132.19) .. (353.5,127.5) -- cycle ;




\end{tikzpicture}
}

==> to_include/and_or_nn.tex <==

\scalebox{0.7}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,226); %set diagram left start at 0, and has height of 226

%Straight Lines [id:da3281083461413188] 
\draw    (304,86) -- (255,120) ;
%Straight Lines [id:da4416351969715644] 
\draw    (365,157) -- (317,86) ;
%Straight Lines [id:da15415106350208707] 
\draw    (249,134) -- (205,158) ;
%Straight Lines [id:da13214300595479345] 
\draw    (305,158) -- (262,134) ;
%Shape: Circle [id:dp3921854281827122] 
\draw   (196.5,166.5) .. controls (196.5,161.81) and (200.31,158) .. (205,158) .. controls (209.69,158) and (213.5,161.81) .. (213.5,166.5) .. controls (213.5,171.19) and (209.69,175) .. (205,175) .. controls (200.31,175) and (196.5,171.19) .. (196.5,166.5) -- cycle ;
%Shape: Circle [id:dp5220537978393887] 
\draw   (296.5,166.5) .. controls (296.5,161.81) and (300.31,158) .. (305,158) .. controls (309.69,158) and (313.5,161.81) .. (313.5,166.5) .. controls (313.5,171.19) and (309.69,175) .. (305,175) .. controls (300.31,175) and (296.5,171.19) .. (296.5,166.5) -- cycle ;
%Shape: Circle [id:dp4896930533055597] 
\draw   (246.5,128.5) .. controls (246.5,123.81) and (250.31,120) .. (255,120) .. controls (259.69,120) and (263.5,123.81) .. (263.5,128.5) .. controls (263.5,133.19) and (259.69,137) .. (255,137) .. controls (250.31,137) and (246.5,133.19) .. (246.5,128.5) -- cycle ;
%Shape: Circle [id:dp09525067977952739] 
\draw   (301.5,80.5) .. controls (301.5,75.81) and (305.31,72) .. (310,72) .. controls (314.69,72) and (318.5,75.81) .. (318.5,80.5) .. controls (318.5,85.19) and (314.69,89) .. (310,89) .. controls (305.31,89) and (301.5,85.19) .. (301.5,80.5) -- cycle ;
%Shape: Circle [id:dp6800495974585672] 
\draw   (356.5,165.5) .. controls (356.5,160.81) and (360.31,157) .. (365,157) .. controls (369.69,157) and (373.5,160.81) .. (373.5,165.5) .. controls (373.5,170.19) and (369.69,174) .. (365,174) .. controls (360.31,174) and (356.5,170.19) .. (356.5,165.5) -- cycle ;
\end{tikzpicture}
}

==> to_include/and_or_simple.tex <==

\scalebox{0.7}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,226); %set diagram left start at 0, and has height of 226

%Rounded Rect [id:dp6415742785667888] 
\draw   (292,74.8) .. controls (292,72.7) and (293.7,71) .. (295.8,71) -- (327.2,71) .. controls (329.3,71) and (331,72.7) .. (331,74.8) -- (331,86.2) .. controls (331,88.3) and (329.3,90) .. (327.2,90) -- (295.8,90) .. controls (293.7,90) and (292,88.3) .. (292,86.2) -- cycle ;
%Rounded Rect [id:dp4064429211250007] 
\draw   (235,122) .. controls (235,119.79) and (236.79,118) .. (239,118) -- (270,118) .. controls (272.21,118) and (274,119.79) .. (274,122) -- (274,134) .. controls (274,136.21) and (272.21,138) .. (270,138) -- (239,138) .. controls (236.79,138) and (235,136.21) .. (235,134) -- cycle ;
%Straight Lines [id:da3281083461413188] 
\draw    (310,96) -- (257,111) ;
%Straight Lines [id:da4416351969715644] 
\draw    (361,111) -- (310,96) ;
%Straight Lines [id:da15415106350208707] 
\draw    (255,144) -- (205,158) ;
%Straight Lines [id:da13214300595479345] 
\draw    (305,158) -- (255,144) ;

% Text Node
\draw (202,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont calls\_mary}};
% Text Node
\draw (311.5,80.5) node   [align=left] {AND};
% Text Node
\draw (186,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont alarm}};
% Text Node
\draw (301,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont hears\_alarm\_mary}};
% Text Node
\draw (254.5,128) node   [align=left] {OR};
% Text Node
\draw (168,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont burglary}};
% Text Node
\draw (270,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont earthquake}};


\end{tikzpicture}
}


==> to_include/and_or_tree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,226); %set diagram left start at 0, and has height of 226

%Rounded Rect [id:dp6415742785667888] 
\draw   (325,5.8) .. controls (325,3.7) and (326.7,2) .. (328.8,2) -- (360.2,2) .. controls (362.3,2) and (364,3.7) .. (364,5.8) -- (364,17.2) .. controls (364,19.3) and (362.3,21) .. (360.2,21) -- (328.8,21) .. controls (326.7,21) and (325,19.3) .. (325,17.2) -- cycle ;
%Rounded Rect [id:dp4064429211250007] 
\draw   (243,50) .. controls (243,47.79) and (244.79,46) .. (247,46) -- (278,46) .. controls (280.21,46) and (282,47.79) .. (282,50) -- (282,62) .. controls (282,64.21) and (280.21,66) .. (278,66) -- (247,66) .. controls (244.79,66) and (243,64.21) .. (243,62) -- cycle ;
%Straight Lines [id:da3281083461413188] 
\draw    (343,27) -- (262,41) ;
%Straight Lines [id:da4416351969715644] 
\draw    (423,40) -- (343,27) ;
%Straight Lines [id:da15415106350208707] 
\draw    (263,72) -- (182,86) ;
%Straight Lines [id:da13214300595479345] 
\draw    (343,85) -- (263,72) ;

% Text Node
\draw (239,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\texttt{(calls\_mary)}};
% Text Node
\draw (344.5,11.5) node   [align=left] {AND};
% Text Node
\draw (190,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {\texttt{(alarm)}};
% Text Node
\draw (372,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {\texttt{hears\_alarm\_mary}};
% Text Node
\draw (262.5,56) node   [align=left] {OR};
% Text Node
\draw (154,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {\texttt{burglary}};
% Text Node
\draw (307,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {\texttt{earthquake}};


\end{tikzpicture}


==> to_include/arithmetic_circuit.tex <==


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,387); %set diagram left start at 0, and has height of 387

%Rounded Rect [id:dp8292650735010147] 
\draw   (291,76.3) .. controls (291,74.2) and (292.7,72.5) .. (294.8,72.5) -- (326.2,72.5) .. controls (328.3,72.5) and (330,74.2) .. (330,76.3) -- (330,87.7) .. controls (330,89.8) and (328.3,91.5) .. (326.2,91.5) -- (294.8,91.5) .. controls (292.7,91.5) and (291,89.8) .. (291,87.7) -- cycle ;
%Straight Lines [id:da19044975774018336] 
\draw    (309,97.5) -- (284,123.5) ;
%Straight Lines [id:da8013777926908991] 
\draw    (337,123.5) -- (309,97.5) ;
%Rounded Rect [id:dp3937379762469966] 
\draw   (265,130.3) .. controls (265,128.2) and (266.7,126.5) .. (268.8,126.5) -- (300.2,126.5) .. controls (302.3,126.5) and (304,128.2) .. (304,130.3) -- (304,141.7) .. controls (304,143.8) and (302.3,145.5) .. (300.2,145.5) -- (268.8,145.5) .. controls (266.7,145.5) and (265,143.8) .. (265,141.7) -- cycle ;
%Straight Lines [id:da16504955572364222] 
\draw    (283,151.5) -- (258,177.5) ;
%Straight Lines [id:da009947454570456538] 
\draw    (311,177.5) -- (283,151.5) ;
%Rounded Rect [id:dp869368547591397] 
\draw   (230,183.3) .. controls (230,181.2) and (231.7,179.5) .. (233.8,179.5) -- (265.2,179.5) .. controls (267.3,179.5) and (269,181.2) .. (269,183.3) -- (269,194.7) .. controls (269,196.8) and (267.3,198.5) .. (265.2,198.5) -- (233.8,198.5) .. controls (231.7,198.5) and (230,196.8) .. (230,194.7) -- cycle ;
%Straight Lines [id:da8734684164980011] 
\draw    (248,204.5) -- (223,230.5) ;
%Straight Lines [id:da21114840688936054] 
\draw    (262,284.5) -- (248,204.5) ;
%Rounded Rect [id:dp351766954528306] 
\draw   (294,183.3) .. controls (294,181.2) and (295.7,179.5) .. (297.8,179.5) -- (329.2,179.5) .. controls (331.3,179.5) and (333,181.2) .. (333,183.3) -- (333,194.7) .. controls (333,196.8) and (331.3,198.5) .. (329.2,198.5) -- (297.8,198.5) .. controls (295.7,198.5) and (294,196.8) .. (294,194.7) -- cycle ;
%Straight Lines [id:da9883798704500832] 
\draw    (312,204.5) -- (287,230.5) ;
%Straight Lines [id:da12080558850424294] 
\draw    (340,230.5) -- (312,204.5) ;
%Rounded Rect [id:dp47177563675636613] 
\draw   (269,237.3) .. controls (269,235.2) and (270.7,233.5) .. (272.8,233.5) -- (304.2,233.5) .. controls (306.3,233.5) and (308,235.2) .. (308,237.3) -- (308,248.7) .. controls (308,250.8) and (306.3,252.5) .. (304.2,252.5) -- (272.8,252.5) .. controls (270.7,252.5) and (269,250.8) .. (269,248.7) -- cycle ;
%Straight Lines [id:da763528770932276] 
\draw    (287,258.5) -- (262,284.5) ;
%Straight Lines [id:da7621510590777216] 
\draw    (315,284.5) -- (287,258.5) ;

% Text Node
\draw (328,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {0.3};
% Text Node
\draw (198,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {1 - 0.1};
% Text Node
\draw (240,287) node [anchor=north west][inner sep=0.75pt]   [align=left] {0.05};
% Text Node
\draw (310.5,82) node   [align=left] {*};
% Text Node
\draw (284.5,136) node   [align=left] {+};
% Text Node
\draw (249.5,189) node   [align=left] {*};
% Text Node
\draw (313.5,189) node   [align=left] {*};
% Text Node
\draw (288.5,243) node   [align=left] {+};
% Text Node
\draw (332,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {0.1};
% Text Node
\draw (308,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {1-0.05};
% Text Node
\draw (177,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.045)};
% Text Node
\draw (339,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.1)};
% Text Node
\draw (211,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.145)};
% Text Node
\draw (233,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.0435)};


\end{tikzpicture}


==> to_include/arithmetic_circuit_dpl.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,365); %set diagram left start at 0, and has height of 365

%Rounded Rect [id:dp17521350605686647] 
\draw   (314,8.3) .. controls (314,6.2) and (315.7,4.5) .. (317.8,4.5) -- (349.2,4.5) .. controls (351.3,4.5) and (353,6.2) .. (353,8.3) -- (353,19.7) .. controls (353,21.8) and (351.3,23.5) .. (349.2,23.5) -- (317.8,23.5) .. controls (315.7,23.5) and (314,21.8) .. (314,19.7) -- cycle ;
%Straight Lines [id:da35833573547884523] 
\draw    (332,29.5) -- (307,55.5) ;
%Straight Lines [id:da35946764582882307] 
\draw    (360,55.5) -- (332,29.5) ;
%Rounded Rect [id:dp4458507847133679] 
\draw   (288,62.3) .. controls (288,60.2) and (289.7,58.5) .. (291.8,58.5) -- (323.2,58.5) .. controls (325.3,58.5) and (327,60.2) .. (327,62.3) -- (327,73.7) .. controls (327,75.8) and (325.3,77.5) .. (323.2,77.5) -- (291.8,77.5) .. controls (289.7,77.5) and (288,75.8) .. (288,73.7) -- cycle ;
%Straight Lines [id:da7941429491214682] 
\draw    (306,83.5) -- (281,109.5) ;
%Straight Lines [id:da29865824668960017] 
\draw    (334,109.5) -- (306,83.5) ;
%Rounded Rect [id:dp42324983113659065] 
\draw   (253,115.3) .. controls (253,113.2) and (254.7,111.5) .. (256.8,111.5) -- (288.2,111.5) .. controls (290.3,111.5) and (292,113.2) .. (292,115.3) -- (292,126.7) .. controls (292,128.8) and (290.3,130.5) .. (288.2,130.5) -- (256.8,130.5) .. controls (254.7,130.5) and (253,128.8) .. (253,126.7) -- cycle ;
%Straight Lines [id:da6845185230819137] 
\draw    (271,132) -- (337.75,205) ;
%Straight Lines [id:da47907444544122857] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (273.25,206) -- (271,132) ;
%Rounded Rect [id:dp11042222839898241] 
\draw   (317,115.3) .. controls (317,113.2) and (318.7,111.5) .. (320.8,111.5) -- (352.2,111.5) .. controls (354.3,111.5) and (356,113.2) .. (356,115.3) -- (356,126.7) .. controls (356,128.8) and (354.3,130.5) .. (352.2,130.5) -- (320.8,130.5) .. controls (318.7,130.5) and (317,128.8) .. (317,126.7) -- cycle ;
%Straight Lines [id:da8386315928373942] 
\draw    (335,130) -- (375,165) ;
%Straight Lines [id:da6137118748892125] 
\draw    (338.25,204) -- (374,185) ;
%Rounded Rect [id:dp8904597351096968] 
\draw   (356,169.3) .. controls (356,167.2) and (357.7,165.5) .. (359.8,165.5) -- (391.2,165.5) .. controls (393.3,165.5) and (395,167.2) .. (395,169.3) -- (395,180.7) .. controls (395,182.8) and (393.3,184.5) .. (391.2,184.5) -- (359.8,184.5) .. controls (357.7,184.5) and (356,182.8) .. (356,180.7) -- cycle ;
%Straight Lines [id:da04268023960021927] 
\draw    (273.25,213.41) -- (261.19,226.48) ;
%Straight Lines [id:da9728867046420862] 
\draw    (261.19,233.88) -- (260.81,242.59) ;
%Straight Lines [id:da34062691257195943] 
\draw    (273.25,242.59) -- (261.19,233.88) ;
%Shape: Ellipse [id:dp609005476282322] 
\draw   (257.5,246.3) .. controls (257.5,244.25) and (258.98,242.59) .. (260.81,242.59) .. controls (262.63,242.59) and (264.11,244.25) .. (264.11,246.3) .. controls (264.11,248.34) and (262.63,250) .. (260.81,250) .. controls (258.98,250) and (257.5,248.34) .. (257.5,246.3) -- cycle ;
%Shape: Ellipse [id:dp704447683183983] 
\draw   (269.94,246.3) .. controls (269.94,244.25) and (271.42,242.59) .. (273.25,242.59) .. controls (275.08,242.59) and (276.56,244.25) .. (276.56,246.3) .. controls (276.56,248.34) and (275.08,250) .. (273.25,250) .. controls (271.42,250) and (269.94,248.34) .. (269.94,246.3) -- cycle ;
%Shape: Ellipse [id:dp4936482095777974] 
\draw   (257.89,230.18) .. controls (257.89,228.13) and (259.37,226.48) .. (261.19,226.48) .. controls (263.02,226.48) and (264.5,228.13) .. (264.5,230.18) .. controls (264.5,232.22) and (263.02,233.88) .. (261.19,233.88) .. controls (259.37,233.88) and (257.89,232.22) .. (257.89,230.18) -- cycle ;
%Shape: Ellipse [id:dp8268134713352813] 
\draw   (269.94,209.7) .. controls (269.94,207.66) and (271.42,206) .. (273.25,206) .. controls (275.08,206) and (276.56,207.66) .. (276.56,209.7) .. controls (276.56,211.75) and (275.08,213.41) .. (273.25,213.41) .. controls (271.42,213.41) and (269.94,211.75) .. (269.94,209.7) -- cycle ;
%Shape: Ellipse [id:dp7910271172679626] 
\draw   (282.39,246.3) .. controls (282.39,244.25) and (283.87,242.59) .. (285.69,242.59) .. controls (287.52,242.59) and (289,244.25) .. (289,246.3) .. controls (289,248.34) and (287.52,250) .. (285.69,250) .. controls (283.87,250) and (282.39,248.34) .. (282.39,246.3) -- cycle ;
%Shape: Ellipse [id:dp5001728055678101] 
\draw   (269.56,230.18) .. controls (269.56,228.13) and (271.04,226.48) .. (272.86,226.48) .. controls (274.69,226.48) and (276.17,228.13) .. (276.17,230.18) .. controls (276.17,232.22) and (274.69,233.88) .. (272.86,233.88) .. controls (271.04,233.88) and (269.56,232.22) .. (269.56,230.18) -- cycle ;
%Shape: Ellipse [id:dp9029851768314057] 
\draw   (281.22,230.18) .. controls (281.22,228.13) and (282.7,226.48) .. (284.53,226.48) .. controls (286.35,226.48) and (287.83,228.13) .. (287.83,230.18) .. controls (287.83,232.22) and (286.35,233.88) .. (284.53,233.88) .. controls (282.7,233.88) and (281.22,232.22) .. (281.22,230.18) -- cycle ;
%Straight Lines [id:da28276374156551465] 
\draw    (260.81,242.59) -- (272.86,233.88) ;
%Straight Lines [id:da9383928028181006] 
\draw    (273.25,242.59) -- (272.86,233.88) ;
%Straight Lines [id:da19272154991604307] 
\draw    (285.69,242.59) -- (272.86,233.88) ;
%Straight Lines [id:da328222463567174] 
\draw    (284.53,233.88) -- (273.25,242.59) ;
%Straight Lines [id:da26968599872320986] 
\draw    (260.81,242.59) -- (284.53,233.88) ;
%Straight Lines [id:da46767811789606517] 
\draw    (285.69,242.59) -- (284.53,233.88) ;
%Straight Lines [id:da10136022197778227] 
\draw    (261.19,233.88) -- (285.69,242.59) ;
%Straight Lines [id:da025756646349161416] 
\draw    (272.86,226.48) -- (273.25,213.41) ;
%Straight Lines [id:da7033849560907894] 
\draw    (284.53,226.48) -- (273.25,213.41) ;

%Straight Lines [id:da1204290233059786] 
\draw    (338.25,211.41) -- (326.19,224.48) ;
%Straight Lines [id:da6283708384278004] 
\draw    (326.19,231.88) -- (325.81,240.59) ;
%Straight Lines [id:da7383040203888516] 
\draw    (338.25,240.59) -- (326.19,231.88) ;
%Shape: Ellipse [id:dp11876189882371713] 
\draw   (322.5,244.3) .. controls (322.5,242.25) and (323.98,240.59) .. (325.81,240.59) .. controls (327.63,240.59) and (329.11,242.25) .. (329.11,244.3) .. controls (329.11,246.34) and (327.63,248) .. (325.81,248) .. controls (323.98,248) and (322.5,246.34) .. (322.5,244.3) -- cycle ;
%Shape: Ellipse [id:dp051065049346284086] 
\draw   (334.94,244.3) .. controls (334.94,242.25) and (336.42,240.59) .. (338.25,240.59) .. controls (340.08,240.59) and (341.56,242.25) .. (341.56,244.3) .. controls (341.56,246.34) and (340.08,248) .. (338.25,248) .. controls (336.42,248) and (334.94,246.34) .. (334.94,244.3) -- cycle ;
%Shape: Ellipse [id:dp030532488900041566] 
\draw   (322.89,228.18) .. controls (322.89,226.13) and (324.37,224.48) .. (326.19,224.48) .. controls (328.02,224.48) and (329.5,226.13) .. (329.5,228.18) .. controls (329.5,230.22) and (328.02,231.88) .. (326.19,231.88) .. controls (324.37,231.88) and (322.89,230.22) .. (322.89,228.18) -- cycle ;
%Shape: Ellipse [id:dp12244607024108389] 
\draw   (334.94,207.7) .. controls (334.94,205.66) and (336.42,204) .. (338.25,204) .. controls (340.08,204) and (341.56,205.66) .. (341.56,207.7) .. controls (341.56,209.75) and (340.08,211.41) .. (338.25,211.41) .. controls (336.42,211.41) and (334.94,209.75) .. (334.94,207.7) -- cycle ;
%Shape: Ellipse [id:dp4383173476631339] 
\draw   (347.39,244.3) .. controls (347.39,242.25) and (348.87,240.59) .. (350.69,240.59) .. controls (352.52,240.59) and (354,242.25) .. (354,244.3) .. controls (354,246.34) and (352.52,248) .. (350.69,248) .. controls (348.87,248) and (347.39,246.34) .. (347.39,244.3) -- cycle ;
%Shape: Ellipse [id:dp5208607810675865] 
\draw   (334.56,228.18) .. controls (334.56,226.13) and (336.04,224.48) .. (337.86,224.48) .. controls (339.69,224.48) and (341.17,226.13) .. (341.17,228.18) .. controls (341.17,230.22) and (339.69,231.88) .. (337.86,231.88) .. controls (336.04,231.88) and (334.56,230.22) .. (334.56,228.18) -- cycle ;
%Shape: Ellipse [id:dp5601298185181447] 
\draw   (346.22,228.18) .. controls (346.22,226.13) and (347.7,224.48) .. (349.53,224.48) .. controls (351.35,224.48) and (352.83,226.13) .. (352.83,228.18) .. controls (352.83,230.22) and (351.35,231.88) .. (349.53,231.88) .. controls (347.7,231.88) and (346.22,230.22) .. (346.22,228.18) -- cycle ;
%Straight Lines [id:da08726276289476775] 
\draw    (325.81,240.59) -- (337.86,231.88) ;
%Straight Lines [id:da7301219868740678] 
\draw    (338.25,240.59) -- (337.86,231.88) ;
%Straight Lines [id:da06689163931882147] 
\draw    (350.69,240.59) -- (337.86,231.88) ;
%Straight Lines [id:da9650408462516002] 
\draw    (349.53,231.88) -- (338.25,240.59) ;
%Straight Lines [id:da4170344531623009] 
\draw    (325.81,240.59) -- (349.53,231.88) ;
%Straight Lines [id:da07420796863364565] 
\draw    (350.69,240.59) -- (349.53,231.88) ;
%Straight Lines [id:da6468604643106888] 
\draw    (326.19,231.88) -- (350.69,240.59) ;
%Straight Lines [id:da4498989304031986] 
\draw    (337.86,224.48) -- (338.25,211.41) ;
%Straight Lines [id:da48208447446403224] 
\draw    (349.53,224.48) -- (338.25,211.41) ;

%Curve Lines [id:da8985443202939181] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (338.25,204) .. controls (346,206) and (383,219) .. (374,185) ;
%Straight Lines [id:da9966712213255922] 
\draw    (273.25,206) -- (335,130) ;

% Text Node
\draw (351,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {0.3};
% Text Node
\draw (333.5,14) node   [align=left] {*};
% Text Node
\draw (307.5,68) node   [align=left] {+};
% Text Node
\draw (272.5,121) node   [align=left] {*};
% Text Node
\draw (336.5,121) node   [align=left] {*};
% Text Node
\draw (375.5,175) node   [align=left] {+};
% Text Node
\draw (168,224) node [anchor=north west][inner sep=0.75pt]   [align=left] {nn\_burglary};
% Text Node
\draw (361,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {nn\_earthquake};
% Text Node
\draw (266,259) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\smallimg{burglary1.png}$};
% Text Node
\draw (330,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\smallimg{earthquake1.png}$};


\end{tikzpicture}


==> to_include/bayesian_net.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,226); %set diagram left start at 0, and has height of 226

%Shape: Ellipse [id:dp35031709158307534] 
\draw   (160,105) .. controls (160,96.72) and (177.91,90) .. (200,90) .. controls (222.09,90) and (240,96.72) .. (240,105) .. controls (240,113.28) and (222.09,120) .. (200,120) .. controls (177.91,120) and (160,113.28) .. (160,105) -- cycle ;

%Shape: Ellipse [id:dp8298806432257206] 
\draw   (110,40) .. controls (110,28.95) and (125.67,20) .. (145,20) .. controls (164.33,20) and (180,28.95) .. (180,40) .. controls (180,51.05) and (164.33,60) .. (145,60) .. controls (125.67,60) and (110,51.05) .. (110,40) -- cycle ;

%Shape: Ellipse [id:dp25805530285395806] 
\draw   (220,40) .. controls (220,28.95) and (239.7,20) .. (264,20) .. controls (288.3,20) and (308,28.95) .. (308,40) .. controls (308,51.05) and (288.3,60) .. (264,60) .. controls (239.7,60) and (220,51.05) .. (220,40) -- cycle ;

%Shape: Ellipse [id:dp9505368721771876] 
\draw   (271.04,105) .. controls (271.04,96.72) and (299.91,90) .. (335.52,90) .. controls (371.13,90) and (400,96.72) .. (400,105) .. controls (400,113.28) and (371.13,120) .. (335.52,120) .. controls (299.91,120) and (271.04,113.28) .. (271.04,105) -- cycle ;

%Shape: Ellipse [id:dp31754578667729394] 
\draw   (100,175) .. controls (100,166.72) and (120.15,160) .. (145,160) .. controls (169.85,160) and (190,166.72) .. (190,175) .. controls (190,183.28) and (169.85,190) .. (145,190) .. controls (120.15,190) and (100,183.28) .. (100,175) -- cycle ;

%Straight Lines [id:da6731482034558411] 
\draw    (200,120) -- (252.57,158.24) ;
\draw [shift={(255,160)}, rotate = 216.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2671006351261065] 
\draw    (200,120) -- (147.43,158.24) ;
\draw [shift={(145,160)}, rotate = 323.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8876191548604397] 
\draw    (335.52,120) -- (257.69,158.67) ;
\draw [shift={(255,160)}, rotate = 333.58000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08946329629763272] 
\draw    (60,120) -- (142.29,158.72) ;
\draw [shift={(145,160)}, rotate = 205.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30904664878620647] 
\draw    (260,60) -- (202.74,85.77) ;
\draw [shift={(200,87)}, rotate = 335.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9056053602044756] 
\draw    (150,60) -- (197.36,85.57) ;
\draw [shift={(200,87)}, rotate = 208.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp7978764222040993] 
\draw   (1.04,105) .. controls (1.04,96.72) and (29.91,90) .. (65.52,90) .. controls (101.13,90) and (130,96.72) .. (130,105) .. controls (130,113.28) and (101.13,120) .. (65.52,120) .. controls (29.91,120) and (1.04,113.28) .. (1.04,105) -- cycle ;

%Shape: Ellipse [id:dp969320984230279] 
\draw   (210,175) .. controls (210,166.72) and (230.15,160) .. (255,160) .. controls (279.85,160) and (300,166.72) .. (300,175) .. controls (300,183.28) and (279.85,190) .. (255,190) .. controls (230.15,190) and (210,183.28) .. (210,175) -- cycle ;


% Text Node
\draw (119,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\texttt{burglary}};
% Text Node
\draw (228,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\texttt{earthquake}};
% Text Node
\draw (181.14,95.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {\texttt{alarm}};
% Text Node
\draw (276,96.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {\texttt{ hears\_alarm\_mary}};
% Text Node
\draw (106.92,166.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {\texttt{calls\_john}};
% Text Node
\draw (13,96.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {\texttt{hears\_alarm\_john}};
% Text Node
\draw (216.92,166.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {\texttt{calls\_mary}};


\end{tikzpicture}


==> to_include/dDNNF.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,387); %set diagram left start at 0, and has height of 387

%Rounded Rect [id:dp8292650735010147] 
\draw   (291,76.3) .. controls (291,74.2) and (292.7,72.5) .. (294.8,72.5) -- (326.2,72.5) .. controls (328.3,72.5) and (330,74.2) .. (330,76.3) -- (330,87.7) .. controls (330,89.8) and (328.3,91.5) .. (326.2,91.5) -- (294.8,91.5) .. controls (292.7,91.5) and (291,89.8) .. (291,87.7) -- cycle ;
%Straight Lines [id:da19044975774018336] 
\draw    (309,97.5) -- (284,123.5) ;
%Straight Lines [id:da8013777926908991] 
\draw    (337,123.5) -- (309,97.5) ;
%Rounded Rect [id:dp3937379762469966] 
\draw   (265,130.3) .. controls (265,128.2) and (266.7,126.5) .. (268.8,126.5) -- (300.2,126.5) .. controls (302.3,126.5) and (304,128.2) .. (304,130.3) -- (304,141.7) .. controls (304,143.8) and (302.3,145.5) .. (300.2,145.5) -- (268.8,145.5) .. controls (266.7,145.5) and (265,143.8) .. (265,141.7) -- cycle ;
%Straight Lines [id:da16504955572364222] 
\draw    (283,151.5) -- (258,177.5) ;
%Straight Lines [id:da009947454570456538] 
\draw    (311,177.5) -- (283,151.5) ;
%Rounded Rect [id:dp869368547591397] 
\draw   (230,183.3) .. controls (230,181.2) and (231.7,179.5) .. (233.8,179.5) -- (265.2,179.5) .. controls (267.3,179.5) and (269,181.2) .. (269,183.3) -- (269,194.7) .. controls (269,196.8) and (267.3,198.5) .. (265.2,198.5) -- (233.8,198.5) .. controls (231.7,198.5) and (230,196.8) .. (230,194.7) -- cycle ;
%Straight Lines [id:da8734684164980011] 
\draw    (248,204.5) -- (223,230.5) ;
%Straight Lines [id:da21114840688936054] 
\draw    (262,284.5) -- (248,204.5) ;
%Rounded Rect [id:dp351766954528306] 
\draw   (294,183.3) .. controls (294,181.2) and (295.7,179.5) .. (297.8,179.5) -- (329.2,179.5) .. controls (331.3,179.5) and (333,181.2) .. (333,183.3) -- (333,194.7) .. controls (333,196.8) and (331.3,198.5) .. (329.2,198.5) -- (297.8,198.5) .. controls (295.7,198.5) and (294,196.8) .. (294,194.7) -- cycle ;
%Straight Lines [id:da9883798704500832] 
\draw    (312,204.5) -- (287,230.5) ;
%Straight Lines [id:da12080558850424294] 
\draw    (340,230.5) -- (312,204.5) ;
%Rounded Rect [id:dp47177563675636613] 
\draw   (269,237.3) .. controls (269,235.2) and (270.7,233.5) .. (272.8,233.5) -- (304.2,233.5) .. controls (306.3,233.5) and (308,235.2) .. (308,237.3) -- (308,248.7) .. controls (308,250.8) and (306.3,252.5) .. (304.2,252.5) -- (272.8,252.5) .. controls (270.7,252.5) and (269,250.8) .. (269,248.7) -- cycle ;
%Straight Lines [id:da763528770932276] 
\draw    (287,258.5) -- (262,284.5) ;
%Straight Lines [id:da7621510590777216] 
\draw    (315,284.5) -- (287,258.5) ;

% Text Node
\draw (328,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {hears\_alarm(mary)};
% Text Node
\draw (161,228) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \neg $burglary};
% Text Node
\draw (212,287) node [anchor=north west][inner sep=0.75pt]   [align=left] {earthquake};
% Text Node
\draw (310.5,82) node   [align=left] {AND};
% Text Node
\draw (284.5,136) node   [align=left] {OR};
% Text Node
\draw (249.5,189) node   [align=left] {AND};
% Text Node
\draw (313.5,189) node   [align=left] {AND};
% Text Node
\draw (288.5,243) node   [align=left] {OR};
% Text Node
\draw (332,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {burglary};
% Text Node
\draw (308,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \neg $earthquake};


\end{tikzpicture}


==> to_include/expression_tree.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,226); %set diagram left start at 0, and has height of 226

%Rounded Rect [id:dp6415742785667888] 
\draw   (85,8.8) .. controls (85,6.7) and (86.7,5) .. (88.8,5) -- (120.2,5) .. controls (122.3,5) and (124,6.7) .. (124,8.8) -- (124,20.2) .. controls (124,22.3) and (122.3,24) .. (120.2,24) -- (88.8,24) .. controls (86.7,24) and (85,22.3) .. (85,20.2) -- cycle ;
%Rounded Rect [id:dp4064429211250007] 
\draw   (160,45) .. controls (160,42.79) and (161.79,41) .. (164,41) -- (195,41) .. controls (197.21,41) and (199,42.79) .. (199,45) -- (199,57) .. controls (199,59.21) and (197.21,61) .. (195,61) -- (164,61) .. controls (161.79,61) and (160,59.21) .. (160,57) -- cycle ;
%Straight Lines [id:da3281083461413188] 
\draw    (102,25) -- (53.25,33.43) -- (21,39) ;
%Straight Lines [id:da4416351969715644] 
\draw    (182,38) -- (102,25) ;
%Straight Lines [id:da15415106350208707] 
\draw    (180,67) -- (99,81) ;
%Straight Lines [id:da13214300595479345] 
\draw    (260,80) -- (180,67) ;

% Text Node
\draw (104.5,12.5) node   [align=left] {$\displaystyle \leftarrow $};
% Text Node
\draw (1,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {alarm};
% Text Node
\draw (179.5,51) node   [align=left] {$\vee$};
% Text Node
\draw (71,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {burglary};
% Text Node
\draw (224,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {earthquake};


\end{tikzpicture}


==> to_include/expression_tree_fuzzy.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,226); %set diagram left start at 0, and has height of 226

%Rounded Rect [id:dp6415742785667888] 
\draw   (265,8.8) .. controls (265,6.7) and (266.7,5) .. (268.8,5) -- (300.2,5) .. controls (302.3,5) and (304,6.7) .. (304,8.8) -- (304,20.2) .. controls (304,22.3) and (302.3,24) .. (300.2,24) -- (268.8,24) .. controls (266.7,24) and (265,22.3) .. (265,20.2) -- cycle ;
%Straight Lines [id:da4416351969715644] 
\draw    (316,41) -- (282,25) ;
%Straight Lines [id:da5666882924297283] 
\draw    (282,25) -- (246,42) ;
%Rounded Rect [id:dp4742997757642422] 
\draw   (297,45.3) .. controls (297,43.2) and (298.7,41.5) .. (300.8,41.5) -- (332.2,41.5) .. controls (334.3,41.5) and (336,43.2) .. (336,45.3) -- (336,56.7) .. controls (336,58.8) and (334.3,60.5) .. (332.2,60.5) -- (300.8,60.5) .. controls (298.7,60.5) and (297,58.8) .. (297,56.7) -- cycle ;
%Straight Lines [id:da5716378119725469] 
\draw    (348,77.5) -- (314,61.5) ;
%Straight Lines [id:da40155286246079225] 
\draw    (314,61.5) -- (278,78.5) ;
%Rounded Rect [id:dp0005747160361455617] 
\draw   (77,8.8) .. controls (77,6.7) and (78.7,5) .. (80.8,5) -- (112.2,5) .. controls (114.3,5) and (116,6.7) .. (116,8.8) -- (116,20.2) .. controls (116,22.3) and (114.3,24) .. (112.2,24) -- (80.8,24) .. controls (78.7,24) and (77,22.3) .. (77,20.2) -- cycle ;
%Straight Lines [id:da27915589792376716] 
\draw    (128,41) -- (94,25) ;
%Straight Lines [id:da8819163621338795] 
\draw    (94,25) -- (58,42) ;
%Rounded Rect [id:dp20036299059786544] 
\draw   (109,45.3) .. controls (109,43.2) and (110.7,41.5) .. (112.8,41.5) -- (144.2,41.5) .. controls (146.3,41.5) and (148,43.2) .. (148,45.3) -- (148,56.7) .. controls (148,58.8) and (146.3,60.5) .. (144.2,60.5) -- (112.8,60.5) .. controls (110.7,60.5) and (109,58.8) .. (109,56.7) -- cycle ;
%Straight Lines [id:da7580052691108892] 
\draw    (160,77.5) -- (126,61.5) ;
%Straight Lines [id:da31526275069911125] 
\draw    (126,61.5) -- (90,78.5) ;

% Text Node
\draw (284.5,12.5) node   [align=left] {$\displaystyle t_{\leftarrow}$};
% Text Node
\draw (234,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {0.7};
% Text Node
\draw (265,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {0.6};
% Text Node
\draw (337,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {0.3};
% Text Node
\draw (339,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.9)};
% Text Node
\draw (308,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.8)};
% Text Node
\draw (316.5,51) node   [align=left] {$\displaystyle t_{\vee}$};
% Text Node
\draw (96.5,12.5) node   [align=left] {$\displaystyle \leftarrow $};
% Text Node
\draw (29,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {alarm};
% Text Node
\draw (50,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {burglary};
% Text Node
\draw (147,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {earthquake};
% Text Node
\draw (128.5,51) node   [align=left] {$\displaystyle \vee$};


\end{tikzpicture}


==> to_include/lrnn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6197142606209562] 
\draw   (160.03,93.8) .. controls (160.03,89.41) and (163.59,85.84) .. (167.98,85.84) .. controls (172.38,85.84) and (175.94,89.41) .. (175.94,93.8) .. controls (175.94,98.19) and (172.38,101.75) .. (167.98,101.75) .. controls (163.59,101.75) and (160.03,98.19) .. (160.03,93.8) -- cycle ;
%Shape: Circle [id:dp0016962781029845608] 
\draw   (159.24,124.81) .. controls (159.24,120.42) and (162.8,116.86) .. (167.19,116.86) .. controls (171.58,116.86) and (175.14,120.42) .. (175.14,124.81) .. controls (175.14,129.2) and (171.58,132.76) .. (167.19,132.76) .. controls (162.8,132.76) and (159.24,129.2) .. (159.24,124.81) -- cycle ;
%Shape: Ellipse [id:dp2851704371397481] 
\draw   (159.24,156.62) .. controls (159.24,152.23) and (162.8,148.67) .. (167.19,148.67) .. controls (171.58,148.67) and (175.14,152.23) .. (175.14,156.62) .. controls (175.14,161.01) and (171.58,164.57) .. (167.19,164.57) .. controls (162.8,164.57) and (159.24,161.01) .. (159.24,156.62) -- cycle ;
%Shape: Ellipse [id:dp5729135737317184] 
\draw   (159.24,188.43) .. controls (159.24,184.04) and (162.8,180.48) .. (167.19,180.48) .. controls (171.58,180.48) and (175.14,184.04) .. (175.14,188.43) .. controls (175.14,192.82) and (171.58,196.38) .. (167.19,196.38) .. controls (162.8,196.38) and (159.24,192.82) .. (159.24,188.43) -- cycle ;
%Shape: Ellipse [id:dp21730823171508518] 
\draw   (159.24,220.24) .. controls (159.24,215.85) and (162.8,212.29) .. (167.19,212.29) .. controls (171.58,212.29) and (175.14,215.85) .. (175.14,220.24) .. controls (175.14,224.63) and (171.58,228.19) .. (167.19,228.19) .. controls (162.8,228.19) and (159.24,224.63) .. (159.24,220.24) -- cycle ;
%Shape: Circle [id:dp8373315107276562] 
\draw   (159.24,252.05) .. controls (159.24,247.66) and (162.8,244.1) .. (167.19,244.1) .. controls (171.58,244.1) and (175.14,247.66) .. (175.14,252.05) .. controls (175.14,256.44) and (171.58,260) .. (167.19,260) .. controls (162.8,260) and (159.24,256.44) .. (159.24,252.05) -- cycle ;
%Shape: Ellipse [id:dp8348587354454784] 
\draw   (238.76,108.91) .. controls (238.76,104.51) and (242.32,100.95) .. (246.71,100.95) .. controls (251.1,100.95) and (254.66,104.51) .. (254.66,108.91) .. controls (254.66,113.3) and (251.1,116.86) .. (246.71,116.86) .. controls (242.32,116.86) and (238.76,113.3) .. (238.76,108.91) -- cycle ;
%Shape: Ellipse [id:dp32254968017562824] 
\draw   (238.76,172.52) .. controls (238.76,168.13) and (242.32,164.57) .. (246.71,164.57) .. controls (251.1,164.57) and (254.66,168.13) .. (254.66,172.52) .. controls (254.66,176.92) and (251.1,180.48) .. (246.71,180.48) .. controls (242.32,180.48) and (238.76,176.92) .. (238.76,172.52) -- cycle ;
%Shape: Circle [id:dp5188774436508596] 
\draw   (238.76,236.14) .. controls (238.76,231.75) and (242.32,228.19) .. (246.71,228.19) .. controls (251.1,228.19) and (254.66,231.75) .. (254.66,236.14) .. controls (254.66,240.54) and (251.1,244.1) .. (246.71,244.1) .. controls (242.32,244.1) and (238.76,240.54) .. (238.76,236.14) -- cycle ;
%Shape: Ellipse [id:dp29305681352008417] 
\draw   (318.28,140.72) .. controls (318.28,136.32) and (321.84,132.76) .. (326.23,132.76) .. controls (330.63,132.76) and (334.19,136.32) .. (334.19,140.72) .. controls (334.19,145.11) and (330.63,148.67) .. (326.23,148.67) .. controls (321.84,148.67) and (318.28,145.11) .. (318.28,140.72) -- cycle ;
%Shape: Circle [id:dp5312570274630097] 
\draw   (318.28,204.33) .. controls (318.28,199.94) and (321.84,196.38) .. (326.23,196.38) .. controls (330.63,196.38) and (334.19,199.94) .. (334.19,204.33) .. controls (334.19,208.73) and (330.63,212.29) .. (326.23,212.29) .. controls (321.84,212.29) and (318.28,208.73) .. (318.28,204.33) -- cycle ;
%Shape: Circle [id:dp8528792776768379] 
\draw   (397.81,172.52) .. controls (397.81,168.13) and (401.37,164.57) .. (405.76,164.57) .. controls (410.15,164.57) and (413.71,168.13) .. (413.71,172.52) .. controls (413.71,176.92) and (410.15,180.48) .. (405.76,180.48) .. controls (401.37,180.48) and (397.81,176.92) .. (397.81,172.52) -- cycle ;
%Straight Lines [id:da06924036658437682] 
\draw    (175.94,93.8) -- (238.76,108.91) ;
%Straight Lines [id:da46850422892963306] 
\draw    (175.14,124.81) -- (238.76,108.91) ;
%Straight Lines [id:da9523315605102725] 
\draw    (175.14,156.62) -- (238.76,172.52) ;
%Straight Lines [id:da7501623038862466] 
\draw    (175.14,188.43) -- (238.76,172.52) ;
%Straight Lines [id:da4125797463266936] 
\draw    (175.14,220.24) -- (238.76,236.14) ;
%Straight Lines [id:da1697003872922085] 
\draw    (175.14,252.05) -- (238.76,236.14) ;
%Straight Lines [id:da6289130167665211] 
\draw    (254.66,236.14) -- (318.28,204.33) ;
%Straight Lines [id:da273733931924911] 
\draw    (254.66,108.91) -- (318.28,140.72) ;
%Straight Lines [id:da2531853365223249] 
\draw    (254.66,172.52) -- (318.28,140.72) ;
%Straight Lines [id:da28691258296582944] 
\draw    (334.19,140.72) -- (397.81,172.52) ;
%Straight Lines [id:da37684749881316626] 
\draw    (334.19,204.33) -- (397.81,172.52) ;

% Text Node
\draw (40.85,84.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {parent(star,aida)};
% Text Node
\draw (73.48,115.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {horse(aida)};
% Text Node
\draw (3.64,147.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {parent(star,cheyenne)};
% Text Node
\draw (37.26,179.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {horse(cheyenne)};
% Text Node
\draw (23.59,211.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {parent(star,dakota)};
% Text Node
\draw (57.22,243.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {horse(dakota)};
% Text Node
\draw (217.4,76.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {foal(star)};
% Text Node
\draw (217.4,140.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {foal(star)};
% Text Node
\draw (217.4,203.39) node [anchor=north west][inner sep=0.75pt]   [align=left] {foal(star)};
% Text Node
\draw (296.93,108.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {foal(star)};
% Text Node
\draw (296.93,171.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {foal(star)};
% Text Node
\draw (376.45,140.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {foal(star)};
% Text Node
\draw (240,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \land $};
% Text Node
\draw (240,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \land $};
% Text Node
\draw (240,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \land $};
% Text Node
\draw (317.87,152) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$Agg$};
% Text Node
\draw (317.87,215) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle Agg$};
% Text Node
\draw (399,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lor $};
% Text Node
\draw (189,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (189,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (189,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (193,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{5}$};
% Text Node
\draw (193,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (193,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{6}$};
% Text Node
\draw (352,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{m}$};
% Text Node
\draw (357,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{n}$};


\end{tikzpicture}


==> to_include/markov_field.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,306); %set diagram left start at 0, and has height of 306

%Shape: Ellipse [id:dp5636302196196925] 
\draw   (279,162.11) .. controls (279,152.22) and (310.62,144.21) .. (345.5,144.21) .. controls (380.39,144.21) and (411,152.22) .. (411,162.11) .. controls (411,171.99) and (380.39,180) .. (345.5,180) .. controls (310.62,180) and (279,171.99) .. (279,162.11) -- cycle ;

%Shape: Ellipse [id:dp644982552185476] 
\draw   (138,27.89) .. controls (138,18.01) and (171.67,10) .. (206.55,10) .. controls (241.43,10) and (273,18.01) .. (273,27.89) .. controls (273,37.78) and (241.43,45.79) .. (206.55,45.79) .. controls (171.67,45.79) and (138,37.78) .. (138,27.89) -- cycle ;

%Shape: Ellipse [id:dp6543842298107652] 
\draw   (-6,162.11) .. controls (-6,152.22) and (26.39,144.21) .. (61.28,144.21) .. controls (96.16,144.21) and (128,152.22) .. (128,162.11) .. controls (128,171.99) and (96.16,180) .. (61.28,180) .. controls (26.39,180) and (-6,171.99) .. (-6,162.11) -- cycle ;

%Shape: Ellipse [id:dp40285961185078634] 
\draw   (138,162.11) .. controls (138,152.22) and (171.67,144.21) .. (206.55,144.21) .. controls (241.43,144.21) and (273,152.22) .. (273,162.11) .. controls (273,171.99) and (241.43,180) .. (206.55,180) .. controls (171.67,180) and (138,171.99) .. (138,162.11) -- cycle ;

%Shape: Ellipse [id:dp7333450825832231] 
\draw   (219.18,99.47) .. controls (219.18,89.59) and (238.98,81.58) .. (263.39,81.58) .. controls (287.81,81.58) and (307.61,89.59) .. (307.61,99.47) .. controls (307.61,109.36) and (287.81,117.37) .. (263.39,117.37) .. controls (238.98,117.37) and (219.18,109.36) .. (219.18,99.47) -- cycle ;

%Shape: Ellipse [id:dp141803648472399] 
\draw   (99.17,99.47) .. controls (99.17,89.59) and (118.97,81.58) .. (143.39,81.58) .. controls (167.81,81.58) and (187.6,89.59) .. (187.6,99.47) .. controls (187.6,109.36) and (167.81,117.37) .. (143.39,117.37) .. controls (118.97,117.37) and (99.17,109.36) .. (99.17,99.47) -- cycle ;

%Shape: Ellipse [id:dp6271665472036116] 
\draw   (17.06,27.89) .. controls (17.06,18.01) and (36.86,10) .. (61.28,10) .. controls (85.7,10) and (105.49,18.01) .. (105.49,27.89) .. controls (105.49,37.78) and (85.7,45.79) .. (61.28,45.79) .. controls (36.86,45.79) and (17.06,37.78) .. (17.06,27.89) -- cycle ;

%Shape: Ellipse [id:dp09361488856090738] 
\draw   (301.35,27.89) .. controls (301.35,18.01) and (321.14,10) .. (345.56,10) .. controls (369.98,10) and (389.77,18.01) .. (389.77,27.89) .. controls (389.77,37.78) and (369.98,45.79) .. (345.56,45.79) .. controls (321.14,45.79) and (301.35,37.78) .. (301.35,27.89) -- cycle ;

%Straight Lines [id:da3002329557108767] 
\draw    (99.17,99.47) -- (61.28,144.21) ;
%Straight Lines [id:da43400234863028286] 
\draw    (61.28,45.79) -- (99.17,99.47) ;
%Straight Lines [id:da9533294270934447] 
\draw    (345.5,45.79) -- (307.61,99.47) ;
%Straight Lines [id:da7828763346251848] 
\draw    (345.5,144.21) -- (307.61,99.47) ;
%Straight Lines [id:da050080042336276165] 
\draw    (206.55,45.79) -- (143.39,81.58) ;
%Straight Lines [id:da7873025976938528] 
\draw    (206.55,45.79) -- (263.39,81.58) ;
%Straight Lines [id:da7008239619449259] 
\draw    (143.39,117.37) -- (206.55,144.21) ;
%Straight Lines [id:da6248077011373445] 
\draw    (263.39,117.37) -- (206.55,144.21) ;
%Straight Lines [id:da5006743976383123] 
\draw    (187.6,99.47) -- (219.18,99.47) ;

% Text Node
\draw (270.77,155.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{109.82pt}\setlength\topsep{0pt}
\begin{center}
{\small \tt  influences(mary,mary)}
\end{center}

\end{minipage}};
% Text Node
\draw (131.81,21.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{109.82pt}\setlength\topsep{0pt}
\begin{center}
{\small \tt  influences(mary,john)}
\end{center}

\end{minipage}};
% Text Node
\draw (-13.46,155.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{109.82pt}\setlength\topsep{0pt}
\begin{center}
{\small \tt  influences(john,john)}
\end{center}

\end{minipage}};
% Text Node
\draw (131.81,155.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{109.82pt}\setlength\topsep{0pt}
\begin{center}
{\small \tt  influences(john,mary)}
\end{center}

\end{minipage}};
% Text Node
\draw (215.21,91.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{66.98pt}\setlength\topsep{0pt}
\begin{center}
{\small \tt  smokes(mary)}
\end{center}

\end{minipage}};
% Text Node
\draw (95.2,91.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{66.98pt}\setlength\topsep{0pt}
\begin{center}
{\small \tt  smokes(john)}
\end{center}

\end{minipage}};
% Text Node
\draw (13.09,19.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{66.98pt}\setlength\topsep{0pt}
\begin{center}
{\small \tt  stress(john)}
\end{center}

\end{minipage}};
% Text Node
\draw (297.37,19.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{66.98pt}\setlength\topsep{0pt}
\begin{center}
{\small \tt  stress(mary)}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> to_include/ntp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7494917819369495] 
\draw    (240,60) -- (140,100) ;
%Straight Lines [id:da14674970183750147] 
\draw    (240,60) -- (340,100) ;
%Straight Lines [id:da7952516243433176] 
\draw    (340,140) -- (340,180) ;

% Text Node
\draw (201,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathtt{child(bob,an)}$};
% Text Node
\draw (299,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathtt{r2(ann,bob)}$};
% Text Node
\draw (335,191) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\mathtt{T}$ };
% Text Node
\draw (131,112) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\mathtt{T}$ };
% Text Node
\draw (151,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {(1)};
% Text Node
\draw (299,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {(2)};
% Text Node
\draw (349,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {(3)};


\end{tikzpicture}

